On the importance of multiple training seeds for evaluating machine unlearning

Machine unlearning aims to remove the influence of certain data points from a trained model without costly retraining. Most practical unlearning algorithms are only approximate and their performance can only be assessed empirically. Common practice is to run unlearning algorithms multiple times independently (i.e., using multiple unlearning seeds) starting from the same trained model (i.e., using only a single training seed ). In image-classification experiments, this practice can give non-representative results as unlearning performance can be sensitive to the choice of training seed. This is particularly relevant for deterministic unlearning methods which always produce the same result when started from the same trained model. Further experiments on federated learning-to-rank, and large language models confirm that this issue extends beyond image classification. We also explain why increasing the number of unlearning seeds cannot generally compensate for the lack of multiple training seeds. Finally, we give guidance on how to select the number of training and unlearning seeds.

==> tikz/fig_det_comparison.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{gray119}{RGB}{119,119,119}

\begin{groupplot}[group style={group size=4 by 3}]
\nextgroupplot[
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
title={Retain Accuracy},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xticklabels=\empty,
y grid style={darkgray176},
ylabel style={font=\normalsize},
ylabel={$\sigma_{\mathrm{train}}$ (pp)},
ymajorgrids,
ymin=0, ymax=21.815575955862,
ytick style={color=black}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,14.1114565832326);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,5.093812017056);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,6.82566450936402);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,0.239606551154008);
\path [draw=darkslategray51]
(axis cs:0,10.2770850507301)
--(axis cs:0,17.9458281157351);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 10.2770850507301
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 17.9458281157351
};
\path [draw=darkslategray51]
(axis cs:0.7,2.52567344748332)
--(axis cs:0.7,7.66195058662868);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 2.52567344748332
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 7.66195058662868
};
\path [draw=darkslategray51]
(axis cs:1.4,5.16724234493701)
--(axis cs:1.4,8.48408667379102);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 5.16724234493701
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 8.48408667379102
};
\path [draw=darkslategray51]
(axis cs:2.1,0.234097841231419)
--(axis cs:2.1,0.245115261076596);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0.234097841231419
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0.245115261076596
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
title={Forget Accuracy},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xticklabels=\empty,
y grid style={darkgray176},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=0, ymax=21.815575955862,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.0397791262325718);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,15.8741138777493);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,0.967574804264107);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,0);
\path [draw=darkslategray51]
(axis cs:0,0)
--(axis cs:0,0.0795582524651437);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.0795582524651437
};
\path [draw=darkslategray51]
(axis cs:0.7,10.9714887499157)
--(axis cs:0.7,20.7767390055828);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 10.9714887499157
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 20.7767390055828
};
\path [draw=darkslategray51]
(axis cs:1.4,0.279876872135806)
--(axis cs:1.4,1.65527273639241);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.279876872135806
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 1.65527273639241
};
\path [draw=darkslategray51]
(axis cs:2.1,0)
--(axis cs:2.1,0);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
title={Retain Accuracy},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xticklabels=\empty,
y grid style={darkgray176},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=0, ymax=21.815575955862,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,3.28020753621329);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,0.705579084921186);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,2.15279205509386);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,0.319548557195027);
\path [draw=darkslategray51]
(axis cs:0,1.41031954117558)
--(axis cs:0,5.15009553125099);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.41031954117558
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 5.15009553125099
};
\path [draw=darkslategray51]
(axis cs:0.7,0.573486155805179)
--(axis cs:0.7,0.837672014037193);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 0.573486155805179
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 0.837672014037193
};
\path [draw=darkslategray51]
(axis cs:1.4,0.975086591441407)
--(axis cs:1.4,3.33049751874632);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.975086591441407
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 3.33049751874632
};
\path [draw=darkslategray51]
(axis cs:2.1,0.287857617743312)
--(axis cs:2.1,0.351239496646743);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0.287857617743312
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0.351239496646743
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
title={Forget Accuracy},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xticklabels=\empty,
y grid style={darkgray176},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=0, ymax=21.815575955862,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,1.887609863271);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,15.1781731892757);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,0.118820395126606);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,5.43966272541376);
\path [draw=darkslategray51]
(axis cs:0,0.0142623185340316)
--(axis cs:0,3.76095740800796);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.0142623185340316
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 3.76095740800796
};
\path [draw=darkslategray51]
(axis cs:0.7,12.0753903127074)
--(axis cs:0.7,18.2809560658441);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 12.0753903127074
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 18.2809560658441
};
\path [draw=darkslategray51]
(axis cs:1.4,0)
--(axis cs:1.4,0.237640790253213);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.237640790253213
};
\path [draw=darkslategray51]
(axis cs:2.1,3.89100518603407)
--(axis cs:2.1,6.98832026479344);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 3.89100518603407
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 6.98832026479344
};

\nextgroupplot[
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xticklabels=\empty,
y grid style={darkgray176},
ylabel style={font=\normalsize},
ylabel={$\sigma_{\mathrm{unlearn}}$ (pp)},
ymajorgrids,
ymin=0, ymax=4.03662104529996,
ytick style={color=black}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,3.096453537947);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,0.406816129940501);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,0);
\path [draw=darkslategray51]
(axis cs:0,2.34850608037022)
--(axis cs:0,3.84440099552377);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 2.34850608037022
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 3.84440099552377
};
\path [draw=darkslategray51]
(axis cs:0.7,0)
--(axis cs:0.7,0);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 0
};
\path [draw=darkslategray51]
(axis cs:1.4,0.272845947396473)
--(axis cs:1.4,0.540786312484528);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.272845947396473
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.540786312484528
};
\path [draw=darkslategray51]
(axis cs:2.1,0)
--(axis cs:2.1,0);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xticklabels=\empty,
y grid style={darkgray176},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=0, ymax=4.03662104529996,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.00367298129588009);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,0.0260589910524751);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,0);
\path [draw=darkslategray51]
(axis cs:0,0)
--(axis cs:0,0.00734596259176018);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.00734596259176018
};
\path [draw=darkslategray51]
(axis cs:0.7,0)
--(axis cs:0.7,0);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 0
};
\path [draw=darkslategray51]
(axis cs:1.4,0.000650201794045732)
--(axis cs:1.4,0.0514677803109045);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.000650201794045732
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.0514677803109045
};
\path [draw=darkslategray51]
(axis cs:2.1,0)
--(axis cs:2.1,0);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xticklabels=\empty,
y grid style={darkgray176},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=0, ymax=4.03662104529996,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.678148870269128);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,0.294596404409156);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,0);
\path [draw=darkslategray51]
(axis cs:0,0.301570562908205)
--(axis cs:0,1.05472717763005);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.301570562908205
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.05472717763005
};
\path [draw=darkslategray51]
(axis cs:0.7,0)
--(axis cs:0.7,0);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 0
};
\path [draw=darkslategray51]
(axis cs:1.4,0.150431690809542)
--(axis cs:1.4,0.43876111800877);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.150431690809542
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.43876111800877
};
\path [draw=darkslategray51]
(axis cs:2.1,0)
--(axis cs:2.1,0);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xticklabels=\empty,
y grid style={darkgray176},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=0, ymax=4.03662104529996,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.151728998924806);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,0.0137536762473829);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,0);
\path [draw=darkslategray51]
(axis cs:0,0.00305085094837104)
--(axis cs:0,0.300407146901241);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.00305085094837104
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.300407146901241
};
\path [draw=darkslategray51]
(axis cs:0.7,0)
--(axis cs:0.7,0);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 0
};
\path [draw=darkslategray51]
(axis cs:1.4,1.73472347597681e-18)
--(axis cs:1.4,0.0275073524947658);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 1.73472347597681e-18
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.0275073524947658
};
\path [draw=darkslategray51]
(axis cs:2.1,0)
--(axis cs:2.1,0);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};

\nextgroupplot[
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xtick={0,0.7,1.4,2.1},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={SSD (orig.),SSD (det.),LFSSD (orig.),LFSSD (det.)},
y grid style={darkgray176},
ylabel style={font=\normalsize},
ylabel={$\Delta_{\mathrm{retrain}}$ (pp)},
ymajorgrids,
ymin=0, ymax=59.0426685727649,
ytick style={color=black}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,10.4104859948794);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,3.82739826250076);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,5.77267621561686);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,4.54382533721923);
\path [draw=darkslategray51]
(axis cs:0,6.65840594416956)
--(axis cs:0,14.1625660455892);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 6.65840594416956
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 14.1625660455892
};
\path [draw=darkslategray51]
(axis cs:0.7,3.15875378680815)
--(axis cs:0.7,4.49604273819337);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 3.15875378680815
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 4.49604273819337
};
\path [draw=darkslategray51]
(axis cs:1.4,3.80953359123052)
--(axis cs:1.4,7.7358188400032);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 3.80953359123052
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 7.7358188400032
};
\path [draw=darkslategray51]
(axis cs:2.1,3.82147791097508)
--(axis cs:2.1,5.26617276346339);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 3.82147791097508
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 5.26617276346339
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xtick={0,0.7,1.4,2.1},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={SSD (orig.),SSD (det.),LFSSD (orig.),LFSSD (det.)},
y grid style={darkgray176},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=0, ymax=59.0426685727649,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.00699919860363007);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,21.3041844589512);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,0.259872687689463);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,0);
\path [draw=darkslategray51]
(axis cs:0,0)
--(axis cs:0,0.0139983972072601);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.0139983972072601
};
\path [draw=darkslategray51]
(axis cs:0.7,12.8905879959125)
--(axis cs:0.7,29.7177809219899);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 12.8905879959125
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 29.7177809219899
};
\path [draw=darkslategray51]
(axis cs:1.4,0.0384103314846758)
--(axis cs:1.4,0.481335043894251);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.0384103314846758
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 0.481335043894251
};
\path [draw=darkslategray51]
(axis cs:2.1,0)
--(axis cs:2.1,0);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 0
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xtick={0,0.7,1.4,2.1},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={SSD (orig.),SSD (det.),LFSSD (orig.),LFSSD (det.)},
y grid style={darkgray176},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=0, ymax=59.0426685727649,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,6.47299238382976);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,1.34308957519531);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,4.870134274292);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,1.6924639444987);
\path [draw=darkslategray51]
(axis cs:0,2.23398912239431)
--(axis cs:0,10.7119956452652);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 2.23398912239431
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 10.7119956452652
};
\path [draw=darkslategray51]
(axis cs:0.7,0.994334222785842)
--(axis cs:0.7,1.69184492760478);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 0.994334222785842
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 1.69184492760478
};
\path [draw=darkslategray51]
(axis cs:1.4,2.742136890527)
--(axis cs:1.4,6.998131658057);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 2.742136890527
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 6.998131658057
};
\path [draw=darkslategray51]
(axis cs:2.1,1.53804899934052)
--(axis cs:2.1,1.84687888965687);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 1.53804899934052
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 1.84687888965687
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\normalsize},
tick pos=left,
title style={font=\normalsize\bfseries},
x grid style={darkgray176},
xmin=-0.435, xmax=2.535,
xtick style={color=black},
xtick={0,0.7,1.4,2.1},
xtick={0,0.7,1.4,2.1},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={SSD (orig.),SSD (det.),LFSSD (orig.),LFSSD (det.)},
y grid style={darkgray176},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=0, ymax=59.0426685727649,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=gray119] (axis cs:-0.3,0) rectangle (axis cs:0.3,37.4195834293683);
\draw[draw=none,fill=gray119] (axis cs:0.4,0) rectangle (axis cs:1,22.2058103178978);
\draw[draw=none,fill=gray119] (axis cs:1.1,0) rectangle (axis cs:1.7,37.7918288013776);
\draw[draw=none,fill=gray119] (axis cs:1.8,0) rectangle (axis cs:2.4,11.2033564445178);
\path [draw=darkslategray51]
(axis cs:0,19.3083749090044)
--(axis cs:0,55.5307919497323);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 19.3083749090044
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 55.5307919497323
};
\path [draw=darkslategray51]
(axis cs:0.7,12.2475063054482)
--(axis cs:0.7,32.1641143303474);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 12.2475063054482
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.7 32.1641143303474
};
\path [draw=darkslategray51]
(axis cs:1.4,19.3525446763125)
--(axis cs:1.4,56.2311129264428);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 19.3525446763125
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.4 56.2311129264428
};
\path [draw=darkslategray51]
(axis cs:2.1,7.16697114580007)
--(axis cs:2.1,15.2397417432355);

\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 7.16697114580007
};
\addplot [darkslategray51, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.1 15.2397417432355
};
\end{groupplot}

\end{tikzpicture}


==> tikz/intro_figure_full_class.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-04 09:10:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (354.12,224.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (354.12,224.04);
\end{scope}
\begin{scope}
\path[clip] ( 31.58,132.07) rectangle (260.99,218.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.58,132.07) rectangle (260.99,218.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.58,144.38) --
	(260.99,144.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.58,161.13) --
	(260.99,161.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.58,177.87) --
	(260.99,177.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.58,194.62) --
	(260.99,194.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.58,211.37) --
	(260.99,211.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,136.00) --
	(260.99,136.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,152.75) --
	(260.99,152.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,169.50) --
	(260.99,169.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,186.25) --
	(260.99,186.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,203.00) --
	(260.99,203.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.37,132.07) --
	( 48.37,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34,132.07) --
	( 76.34,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.32,132.07) --
	(104.32,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,132.07) --
	(132.30,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.27,132.07) --
	(160.27,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.25,132.07) --
	(188.25,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22,132.07) --
	(216.22,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.20,132.07) --
	(244.20,218.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.37,182.50) -- ( 41.37,214.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.37,156.27) -- ( 41.37,141.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 38.22,182.50) --
	( 38.22,156.27) --
	( 44.52,156.27) --
	( 44.52,182.50) --
	( 38.22,182.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 38.22,168.83) -- ( 44.52,168.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.35,172.34) -- ( 69.35,210.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.35,137.14) -- ( 69.35,136.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 66.20,172.34) --
	( 66.20,137.14) --
	( 72.50,137.14) --
	( 72.50,172.34) --
	( 66.20,172.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.20,138.14) -- ( 72.50,138.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 97.33,167.00) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,143.14) -- ( 97.33,147.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,137.54) -- ( 97.33,137.24);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 94.18,143.14) --
	( 94.18,137.54) --
	(100.47,137.54) --
	(100.47,143.14) --
	( 94.18,143.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 94.18,139.14) -- (100.47,139.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.30,136.88) -- (125.30,136.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.30,136.79) -- (125.30,136.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (122.15,136.88) --
	(122.15,136.79) --
	(128.45,136.79) --
	(128.45,136.88) --
	(122.15,136.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.15,136.82) -- (128.45,136.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.28,137.03) -- (153.28,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.28,136.96) -- (153.28,136.88);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (150.13,137.03) --
	(150.13,136.96) --
	(156.43,136.96) --
	(156.43,137.03) --
	(150.13,137.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (150.13,136.99) -- (156.43,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.25,137.35) -- (181.25,137.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.25,136.99) -- (181.25,136.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (178.11,137.35) --
	(178.11,136.99) --
	(184.40,136.99) --
	(184.40,137.35) --
	(178.11,137.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (178.11,137.17) -- (184.40,137.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.23,137.78) -- (209.23,137.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.23,137.10) -- (209.23,137.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (206.08,137.78) --
	(206.08,137.10) --
	(212.38,137.10) --
	(212.38,137.78) --
	(206.08,137.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.08,137.32) -- (212.38,137.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.20,136.89) -- (244.20,136.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.20,136.85) -- (244.20,136.83);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (241.05,136.89) --
	(241.05,136.85) --
	(247.35,136.85) --
	(247.35,136.89) --
	(241.05,136.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (241.05,136.87) -- (247.35,136.87);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.37,176.72) -- ( 48.37,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.37,144.13) -- ( 48.37,141.35);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 45.22,176.72) --
	( 45.22,144.13) --
	( 51.51,144.13) --
	( 51.51,176.72) --
	( 45.22,176.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 45.22,148.46) -- ( 51.51,148.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34,172.56) -- ( 76.34,210.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34,137.15) -- ( 76.34,136.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 73.20,172.56) --
	( 73.20,137.15) --
	( 79.49,137.15) --
	( 79.49,172.56) --
	( 73.20,172.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.20,138.16) -- ( 79.49,138.16);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (104.32,166.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.32,143.00) -- (104.32,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.32,137.52) -- (104.32,137.21);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (101.17,143.00) --
	(101.17,137.52) --
	(107.47,137.52) --
	(107.47,143.00) --
	(101.17,143.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (101.17,139.09) -- (107.47,139.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,136.89) -- (132.30,136.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,136.79) -- (132.30,136.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (129.15,136.89) --
	(129.15,136.79) --
	(135.44,136.79) --
	(135.44,136.89) --
	(129.15,136.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.15,136.83) -- (135.44,136.83);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (160.27,136.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.27,136.76) -- (160.27,136.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.27,136.74) -- (160.27,136.74);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (157.12,136.76) --
	(157.12,136.74) --
	(163.42,136.74) --
	(163.42,136.76) --
	(157.12,136.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (157.12,136.75) -- (163.42,136.75);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (188.25,136.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.25,136.67) -- (188.25,136.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.25,136.63) -- (188.25,136.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (185.10,136.67) --
	(185.10,136.63) --
	(191.40,136.63) --
	(191.40,136.67) --
	(185.10,136.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (185.10,136.64) -- (191.40,136.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22,136.71) -- (216.22,136.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22,136.63) -- (216.22,136.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (213.08,136.71) --
	(213.08,136.63) --
	(219.37,136.63) --
	(219.37,136.71) --
	(213.08,136.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (213.08,136.66) -- (219.37,136.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.36,165.29) -- ( 55.36,170.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.36,144.62) -- ( 55.36,136.67);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 52.21,165.29) --
	( 52.21,144.62) --
	( 58.51,144.62) --
	( 58.51,165.29) --
	( 52.21,165.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.21,151.20) -- ( 58.51,151.20);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 83.34,136.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 83.34,136.07) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34,136.02) -- ( 83.34,136.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34,136.01) -- ( 83.34,136.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 80.19,136.02) --
	( 80.19,136.01) --
	( 86.48,136.01) --
	( 86.48,136.02) --
	( 80.19,136.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.19,136.01) -- ( 86.48,136.01);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (111.31,141.08) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.31,137.70) -- (111.31,138.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.31,136.34) -- (111.31,136.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (108.17,137.70) --
	(108.17,136.34) --
	(114.46,136.34) --
	(114.46,137.70) --
	(108.17,137.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.17,136.70) -- (114.46,136.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.29,136.01) -- (139.29,136.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.29,136.01) -- (139.29,136.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (136.14,136.01) --
	(136.14,136.01) --
	(142.44,136.01) --
	(142.44,136.01) --
	(136.14,136.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.14,136.01) -- (142.44,136.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.27,136.75) -- (167.27,136.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.27,136.63) -- (167.27,136.60);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (164.12,136.75) --
	(164.12,136.63) --
	(170.41,136.63) --
	(170.41,136.75) --
	(164.12,136.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.12,136.68) -- (170.41,136.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,137.25) -- (195.24,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,136.80) -- (195.24,136.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (192.10,137.25) --
	(192.10,136.80) --
	(198.39,136.80) --
	(198.39,137.25) --
	(192.10,137.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.10,137.02) -- (198.39,137.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.22,137.71) -- (223.22,137.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.22,136.93) -- (223.22,136.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (220.07,137.71) --
	(220.07,136.93) --
	(226.37,136.93) --
	(226.37,137.71) --
	(220.07,137.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (220.07,137.20) -- (226.37,137.20);
\end{scope}
\begin{scope}
\path[clip] ( 31.58, 40.11) rectangle (260.99,126.57);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.58, 40.11) rectangle (260.99,126.57);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.58, 54.68) --
	(260.99, 54.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.58, 75.97) --
	(260.99, 75.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.58, 97.26) --
	(260.99, 97.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.58,118.55) --
	(260.99,118.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 44.04) --
	(260.99, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 65.33) --
	(260.99, 65.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 86.62) --
	(260.99, 86.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,107.90) --
	(260.99,107.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.37, 40.11) --
	( 48.37,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34, 40.11) --
	( 76.34,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.32, 40.11) --
	(104.32,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30, 40.11) --
	(132.30,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.27, 40.11) --
	(160.27,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.25, 40.11) --
	(188.25,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 40.11) --
	(216.22,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.20, 40.11) --
	(244.20,126.57);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 41.37, 44.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 41.37, 46.61) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.37, 44.04) -- ( 41.37, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.37, 44.04) -- ( 41.37, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 38.22, 44.04) --
	( 38.22, 44.04) --
	( 44.52, 44.04) --
	( 44.52, 44.04) --
	( 38.22, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 38.22, 44.04) -- ( 44.52, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.35,104.95) -- ( 69.35,122.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.35, 44.04) -- ( 69.35, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 66.20,104.95) --
	( 66.20, 44.04) --
	( 72.50, 44.04) --
	( 72.50,104.95) --
	( 66.20,104.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.20, 75.23) -- ( 72.50, 75.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33, 44.04) -- ( 97.33, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33, 44.04) -- ( 97.33, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 94.18, 44.04) --
	( 94.18, 44.04) --
	(100.47, 44.04) --
	(100.47, 44.04) --
	( 94.18, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 94.18, 44.04) -- (100.47, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.30, 44.04) -- (125.30, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.30, 44.04) -- (125.30, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (122.15, 44.04) --
	(122.15, 44.04) --
	(128.45, 44.04) --
	(128.45, 44.04) --
	(122.15, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.15, 44.04) -- (128.45, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.28, 49.35) -- (153.28, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.28, 44.19) -- (153.28, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (150.13, 49.35) --
	(150.13, 44.19) --
	(156.43, 44.19) --
	(156.43, 49.35) --
	(150.13, 49.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (150.13, 45.45) -- (156.43, 45.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (181.25, 72.83) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.25, 61.49) -- (181.25, 65.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.25, 55.09) -- (181.25, 52.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (178.11, 61.49) --
	(178.11, 55.09) --
	(184.40, 55.09) --
	(184.40, 61.49) --
	(178.11, 61.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (178.11, 57.79) -- (184.40, 57.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (209.23, 44.15) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.23, 44.04) -- (209.23, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.23, 44.04) -- (209.23, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (206.08, 44.04) --
	(206.08, 44.04) --
	(212.38, 44.04) --
	(212.38, 44.04) --
	(206.08, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.08, 44.04) -- (212.38, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.20, 44.04) -- (244.20, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.20, 44.04) -- (244.20, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (241.05, 44.04) --
	(241.05, 44.04) --
	(247.35, 44.04) --
	(247.35, 44.04) --
	(241.05, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (241.05, 44.04) -- (247.35, 44.04);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 48.37, 44.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 48.37, 46.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.37, 44.04) -- ( 48.37, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.37, 44.04) -- ( 48.37, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 45.22, 44.04) --
	( 45.22, 44.04) --
	( 51.51, 44.04) --
	( 51.51, 44.04) --
	( 45.22, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 45.22, 44.04) -- ( 51.51, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34,105.32) -- ( 76.34,122.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34, 44.04) -- ( 76.34, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 73.20,105.32) --
	( 73.20, 44.04) --
	( 79.49, 44.04) --
	( 79.49,105.32) --
	( 73.20,105.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.20, 75.42) -- ( 79.49, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.32, 44.04) -- (104.32, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.32, 44.04) -- (104.32, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (101.17, 44.04) --
	(101.17, 44.04) --
	(107.47, 44.04) --
	(107.47, 44.04) --
	(101.17, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (101.17, 44.04) -- (107.47, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30, 44.04) -- (132.30, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30, 44.04) -- (132.30, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (129.15, 44.04) --
	(129.15, 44.04) --
	(135.44, 44.04) --
	(135.44, 44.04) --
	(129.15, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.15, 44.04) -- (135.44, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.27, 48.30) -- (160.27, 50.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.27, 44.09) -- (160.27, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (157.12, 48.30) --
	(157.12, 44.09) --
	(163.42, 44.09) --
	(163.42, 48.30) --
	(157.12, 48.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (157.12, 45.09) -- (163.42, 45.09);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (188.25, 70.84) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.25, 58.09) -- (188.25, 63.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.25, 51.24) -- (188.25, 49.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (185.10, 58.09) --
	(185.10, 51.24) --
	(191.40, 51.24) --
	(191.40, 58.09) --
	(185.10, 58.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (185.10, 51.91) -- (191.40, 51.91);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (216.22, 44.07) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 44.04) -- (216.22, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 44.04) -- (216.22, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (213.08, 44.04) --
	(213.08, 44.04) --
	(219.37, 44.04) --
	(219.37, 44.04) --
	(213.08, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (213.08, 44.04) -- (219.37, 44.04);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 55.36, 44.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 55.36, 45.24) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.36, 44.04) -- ( 55.36, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.36, 44.04) -- ( 55.36, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 52.21, 44.04) --
	( 52.21, 44.04) --
	( 58.51, 44.04) --
	( 58.51, 44.04) --
	( 52.21, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.21, 44.04) -- ( 58.51, 44.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 83.34, 44.19) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34, 44.06) -- ( 83.34, 44.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34, 44.04) -- ( 83.34, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 80.19, 44.06) --
	( 80.19, 44.04) --
	( 86.48, 44.04) --
	( 86.48, 44.06) --
	( 80.19, 44.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.19, 44.04) -- ( 86.48, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.31, 44.04) -- (111.31, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.31, 44.04) -- (111.31, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (108.17, 44.04) --
	(108.17, 44.04) --
	(114.46, 44.04) --
	(114.46, 44.04) --
	(108.17, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.17, 44.04) -- (114.46, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.29, 44.04) -- (139.29, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.29, 44.04) -- (139.29, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (136.14, 44.04) --
	(136.14, 44.04) --
	(142.44, 44.04) --
	(142.44, 44.04) --
	(136.14, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.14, 44.04) -- (142.44, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.27, 47.54) -- (167.27, 49.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.27, 44.19) -- (167.27, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (164.12, 47.54) --
	(164.12, 44.19) --
	(170.41, 44.19) --
	(170.41, 47.54) --
	(164.12, 47.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.12, 45.03) -- (170.41, 45.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24, 55.47) -- (195.24, 58.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24, 52.58) -- (195.24, 49.56);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (192.10, 55.47) --
	(192.10, 52.58) --
	(198.39, 52.58) --
	(198.39, 55.47) --
	(192.10, 55.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.10, 54.02) -- (198.39, 54.02);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (223.22, 44.15) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.22, 44.04) -- (223.22, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.22, 44.04) -- (223.22, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (220.07, 44.04) --
	(220.07, 44.04) --
	(226.37, 44.04) --
	(226.37, 44.04) --
	(220.07, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (220.07, 44.04) -- (226.37, 44.04);
\end{scope}
\begin{scope}
\path[clip] (260.99,132.07) rectangle (277.52,218.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (260.99,132.07) rectangle (277.52,218.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.24,175.31) {Retain accuracy };
\end{scope}
\begin{scope}
\path[clip] (260.99, 40.11) rectangle (277.52,126.57);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (260.99, 40.11) rectangle (277.52,126.57);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.24, 83.34) {Forget accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.37, 37.36) --
	( 48.37, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.34, 37.36) --
	( 76.34, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.32, 37.36) --
	(104.32, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30, 37.36) --
	(132.30, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.27, 37.36) --
	(160.27, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.25, 37.36) --
	(188.25, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 37.36) --
	(216.22, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.20, 37.36) --
	(244.20, 40.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.37, 29.13) {SSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.37, 19.62) {(orig.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.34, 29.13) {SSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.34, 19.62) {(det.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.32, 29.13) {LFSSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.32, 19.62) {(orig.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.30, 29.13) {LFSSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.30, 19.62) {(det.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.27, 29.13) {Bad};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.27, 19.62) {Teacher};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.25, 29.13) {UNSIR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.22, 29.13) {Random};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.22, 19.62) {Labels};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (244.20, 29.13) {Retrain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.63,132.99) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.63,149.73) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.63,166.48) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.63,183.23) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.63,199.98) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,136.00) --
	( 31.58,136.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,152.75) --
	( 31.58,152.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,169.50) --
	( 31.58,169.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,186.25) --
	( 31.58,186.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,203.00) --
	( 31.58,203.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.63, 41.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.63, 62.31) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.63, 83.60) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.63,104.89) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83, 44.04) --
	( 31.58, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83, 65.33) --
	( 31.58, 65.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83, 86.62) --
	( 31.58, 86.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,107.90) --
	( 31.58,107.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.28,  7.63) {Unlearning method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.04,129.32) {Standard deviation [in percentage points]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.52, 99.97) rectangle (348.62,158.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (294.02,137.27) rectangle (309.92,153.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt] (301.97,138.86) --
	(301.97,141.25);

\path[draw=drawColor,line width= 0.6pt] (301.97,149.20) --
	(301.97,151.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (296.01,141.25) rectangle (307.94,149.20);

\path[draw=drawColor,line width= 0.6pt] (296.01,145.22) --
	(307.94,145.22);

\path[draw=drawColor,line width= 0.6pt] (301.97,138.86) --
	(301.97,138.86);

\path[draw=drawColor,line width= 0.6pt] (301.97,151.58) --
	(301.97,151.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (294.02,121.37) rectangle (309.92,137.27);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt] (301.97,122.96) --
	(301.97,125.35);

\path[draw=drawColor,line width= 0.6pt] (301.97,133.30) --
	(301.97,135.68);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (296.01,125.35) rectangle (307.94,133.30);

\path[draw=drawColor,line width= 0.6pt] (296.01,129.32) --
	(307.94,129.32);

\path[draw=drawColor,line width= 0.6pt] (301.97,122.96) --
	(301.97,122.96);

\path[draw=drawColor,line width= 0.6pt] (301.97,135.68) --
	(301.97,135.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (294.02,105.47) rectangle (309.92,121.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt] (301.97,107.06) --
	(301.97,109.45);

\path[draw=drawColor,line width= 0.6pt] (301.97,117.40) --
	(301.97,119.78);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (296.01,109.45) rectangle (307.94,117.40);

\path[draw=drawColor,line width= 0.6pt] (296.01,113.42) --
	(307.94,113.42);

\path[draw=drawColor,line width= 0.6pt] (301.97,107.06) --
	(301.97,107.06);

\path[draw=drawColor,line width= 0.6pt] (301.97,119.78) --
	(301.97,119.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.42,142.21) {$\hat{\sigma}_{\mathrm{overall}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.42,126.31) {$\hat{\sigma}_{\mathrm{train}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.42,110.41) {$\hat{\sigma}_{\mathrm{unlearn}}$};
\end{scope}
\end{tikzpicture}


==> tikz/intro_figure_sub_class.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-04 09:10:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (354.12,224.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (354.12,224.04);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,132.07) rectangle (260.99,218.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.36,132.07) rectangle (260.99,218.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,145.56) --
	(260.99,145.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,164.67) --
	(260.99,164.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,183.78) --
	(260.99,183.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,202.88) --
	(260.99,202.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,136.00) --
	(260.99,136.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,155.11) --
	(260.99,155.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,174.22) --
	(260.99,174.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,193.33) --
	(260.99,193.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,212.44) --
	(260.99,212.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65,132.07) --
	( 54.65,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.80,132.07) --
	( 81.80,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.95,132.07) --
	(108.95,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10,132.07) --
	(136.10,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25,132.07) --
	(163.25,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40,132.07) --
	(190.40,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.55,132.07) --
	(217.55,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.70,132.07) --
	(244.70,218.54);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 47.86,214.61) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.86,156.63) -- ( 47.86,156.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.86,144.73) -- ( 47.86,144.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 44.80,156.63) --
	( 44.80,144.73) --
	( 50.91,144.73) --
	( 50.91,156.63) --
	( 44.80,156.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 44.80,146.30) -- ( 50.91,146.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.01,142.76) -- ( 75.01,144.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.01,139.09) -- ( 75.01,138.60);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 71.95,142.76) --
	( 71.95,139.09) --
	( 78.06,139.09) --
	( 78.06,142.76) --
	( 71.95,142.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.95,142.08) -- ( 78.06,142.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (102.16,186.96) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.16,158.02) -- (102.16,158.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.16,140.26) -- (102.16,138.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 99.10,158.02) --
	( 99.10,140.26) --
	(105.21,140.26) --
	(105.21,158.02) --
	( 99.10,158.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.10,142.90) -- (105.21,142.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31,138.90) -- (129.31,139.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31,138.44) -- (129.31,138.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (126.25,138.90) --
	(126.25,138.44) --
	(132.36,138.44) --
	(132.36,138.90) --
	(126.25,138.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (126.25,138.49) -- (132.36,138.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.46,138.16) -- (156.46,138.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.46,138.11) -- (156.46,138.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (153.40,138.16) --
	(153.40,138.11) --
	(159.51,138.11) --
	(159.51,138.16) --
	(153.40,138.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (153.40,138.15) -- (159.51,138.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.61,144.85) -- (183.61,146.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.61,143.66) -- (183.61,142.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (180.55,144.85) --
	(180.55,143.66) --
	(186.66,143.66) --
	(186.66,144.85) --
	(180.55,144.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (180.55,144.77) -- (186.66,144.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76,138.36) -- (210.76,138.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76,138.29) -- (210.76,138.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (207.71,138.36) --
	(207.71,138.29) --
	(213.81,138.29) --
	(213.81,138.36) --
	(207.71,138.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.71,138.35) -- (213.81,138.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (244.70,143.90) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.70,137.97) -- (244.70,137.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.70,137.86) -- (244.70,137.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (241.64,137.97) --
	(241.64,137.86) --
	(247.75,137.86) --
	(247.75,137.97) --
	(241.64,137.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (241.64,137.93) -- (247.75,137.93);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 54.65,213.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65,156.34) -- ( 54.65,156.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65,144.43) -- ( 54.65,143.83);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 51.59,156.34) --
	( 51.59,144.43) --
	( 57.70,144.43) --
	( 57.70,156.34) --
	( 51.59,156.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.59,146.04) -- ( 57.70,146.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.80,142.81) -- ( 81.80,144.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.80,139.11) -- ( 81.80,138.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 78.74,142.81) --
	( 78.74,139.11) --
	( 84.85,139.11) --
	( 84.85,142.81) --
	( 78.74,142.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.74,142.12) -- ( 84.85,142.12);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (108.95,186.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.95,157.94) -- (108.95,157.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.95,140.20) -- (108.95,138.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (105.89,157.94) --
	(105.89,140.20) --
	(112.00,140.20) --
	(112.00,157.94) --
	(105.89,157.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (105.89,142.70) -- (112.00,142.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10,138.92) -- (136.10,139.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10,138.45) -- (136.10,138.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (133.04,138.92) --
	(133.04,138.45) --
	(139.15,138.45) --
	(139.15,138.92) --
	(133.04,138.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.04,138.51) -- (139.15,138.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25,137.65) -- (163.25,137.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25,137.58) -- (163.25,137.52);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (160.19,137.65) --
	(160.19,137.58) --
	(166.30,137.58) --
	(166.30,137.65) --
	(160.19,137.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.19,137.62) -- (166.30,137.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40,143.31) -- (190.40,144.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40,142.02) -- (190.40,140.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (187.34,143.31) --
	(187.34,142.02) --
	(193.45,142.02) --
	(193.45,143.31) --
	(187.34,143.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.34,142.97) -- (193.45,142.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.55,137.48) -- (217.55,137.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.55,137.38) -- (217.55,137.32);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (214.49,137.48) --
	(214.49,137.38) --
	(220.60,137.38) --
	(220.60,137.48) --
	(214.49,137.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.49,137.45) -- (220.60,137.45);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 61.43,153.38) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.43,140.29) -- ( 61.43,140.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.43,138.71) -- ( 61.43,138.57);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 58.38,140.29) --
	( 58.38,138.71) --
	( 64.49,138.71) --
	( 64.49,140.29) --
	( 58.38,140.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 58.38,138.95) -- ( 64.49,138.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.58,136.02) -- ( 88.58,136.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.58,136.02) -- ( 88.58,136.02);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 85.53,136.02) --
	( 85.53,136.02) --
	( 91.64,136.02) --
	( 91.64,136.02) --
	( 85.53,136.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.53,136.02) -- ( 91.64,136.02);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (115.73,143.59) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.73,139.19) -- (115.73,139.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.73,136.86) -- (115.73,136.44);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (112.68,139.19) --
	(112.68,136.86) --
	(118.79,136.86) --
	(118.79,139.19) --
	(112.68,139.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (112.68,137.91) -- (118.79,137.91);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (142.88,136.00) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.88,136.01) -- (142.88,136.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.88,136.01) -- (142.88,136.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (139.83,136.01) --
	(139.83,136.01) --
	(145.94,136.01) --
	(145.94,136.01) --
	(139.83,136.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.83,136.01) -- (145.94,136.01);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (170.03,137.42) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03,137.49) -- (170.03,137.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03,137.46) -- (170.03,137.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (166.98,137.49) --
	(166.98,137.46) --
	(173.09,137.46) --
	(173.09,137.49) --
	(166.98,137.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.98,137.47) -- (173.09,137.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.18,141.68) -- (197.18,141.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.18,141.33) -- (197.18,141.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (194.13,141.68) --
	(194.13,141.33) --
	(200.24,141.33) --
	(200.24,141.68) --
	(194.13,141.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (194.13,141.34) -- (200.24,141.34);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (224.33,138.02) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.33,137.96) -- (224.33,137.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.33,137.93) -- (224.33,137.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (221.28,137.96) --
	(221.28,137.93) --
	(227.39,137.93) --
	(227.39,137.96) --
	(221.28,137.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.28,137.95) -- (227.39,137.95);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 40.11) rectangle (260.99,126.57);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.36, 40.11) rectangle (260.99,126.57);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 52.59) --
	(260.99, 52.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 69.68) --
	(260.99, 69.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 86.77) --
	(260.99, 86.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,103.86) --
	(260.99,103.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,120.95) --
	(260.99,120.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 44.04) --
	(260.99, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 61.13) --
	(260.99, 61.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 78.22) --
	(260.99, 78.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 95.31) --
	(260.99, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,112.41) --
	(260.99,112.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65, 40.11) --
	( 54.65,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.80, 40.11) --
	( 81.80,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.95, 40.11) --
	(108.95,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 40.11) --
	(136.10,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25, 40.11) --
	(163.25,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40, 40.11) --
	(190.40,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.55, 40.11) --
	(217.55,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.70, 40.11) --
	(244.70,126.57);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 47.86, 63.86) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.86, 44.56) -- ( 47.86, 44.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.86, 44.04) -- ( 47.86, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 44.80, 44.56) --
	( 44.80, 44.04) --
	( 50.91, 44.04) --
	( 50.91, 44.56) --
	( 44.80, 44.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 44.80, 44.04) -- ( 50.91, 44.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 75.01, 53.51) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.01,110.20) -- ( 75.01,122.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.01, 91.83) -- ( 75.01, 91.83);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 71.95,110.20) --
	( 71.95, 91.83) --
	( 78.06, 91.83) --
	( 78.06,110.20) --
	( 71.95,110.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.95,108.69) -- ( 78.06,108.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (102.16, 46.16) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.16, 44.04) -- (102.16, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.16, 44.04) -- (102.16, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 99.10, 44.04) --
	( 99.10, 44.04) --
	(105.21, 44.04) --
	(105.21, 44.04) --
	( 99.10, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.10, 44.04) -- (105.21, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 70.70) -- (129.31, 75.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 54.23) -- (129.31, 46.48);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (126.25, 70.70) --
	(126.25, 54.23) --
	(132.36, 54.23) --
	(132.36, 70.70) --
	(126.25, 70.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (126.25, 70.56) -- (132.36, 70.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.46, 62.02) -- (156.46, 62.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.46, 56.73) -- (156.46, 52.72);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (153.40, 62.02) --
	(153.40, 56.73) --
	(159.51, 56.73) --
	(159.51, 62.02) --
	(153.40, 62.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (153.40, 56.93) -- (159.51, 56.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (183.61, 51.65) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.61, 71.93) -- (183.61, 81.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.61, 64.75) -- (183.61, 64.75);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (180.55, 71.93) --
	(180.55, 64.75) --
	(186.66, 64.75) --
	(186.66, 71.93) --
	(180.55, 71.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (180.55, 69.46) -- (186.66, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76, 78.92) -- (210.76, 81.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76, 48.04) -- (210.76, 46.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (207.71, 78.92) --
	(207.71, 48.04) --
	(213.81, 48.04) --
	(213.81, 78.92) --
	(207.71, 78.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.71, 53.21) -- (213.81, 53.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.70, 54.71) -- (244.70, 56.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.70, 49.26) -- (244.70, 46.51);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (241.64, 54.71) --
	(241.64, 49.26) --
	(247.75, 49.26) --
	(247.75, 54.71) --
	(241.64, 54.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (241.64, 52.08) -- (247.75, 52.08);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 54.65, 63.00) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65, 44.44) -- ( 54.65, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65, 44.04) -- ( 54.65, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 51.59, 44.44) --
	( 51.59, 44.04) --
	( 57.70, 44.04) --
	( 57.70, 44.44) --
	( 51.59, 44.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.59, 44.04) -- ( 57.70, 44.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 81.80, 53.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.80,110.60) -- ( 81.80,122.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.80, 92.12) -- ( 81.80, 92.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 78.74,110.60) --
	( 78.74, 92.12) --
	( 84.85, 92.12) --
	( 84.85,110.60) --
	( 78.74,110.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.74,109.08) -- ( 84.85,109.08);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (108.95, 46.08) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.95, 44.04) -- (108.95, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.95, 44.04) -- (108.95, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (105.89, 44.04) --
	(105.89, 44.04) --
	(112.00, 44.04) --
	(112.00, 44.04) --
	(105.89, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (105.89, 44.04) -- (112.00, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 70.86) -- (136.10, 75.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 54.30) -- (136.10, 46.49);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (133.04, 70.86) --
	(133.04, 54.30) --
	(139.15, 54.30) --
	(139.15, 70.86) --
	(133.04, 70.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.04, 70.72) -- (139.15, 70.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25, 55.68) -- (163.25, 56.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25, 52.05) -- (163.25, 49.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (160.19, 55.68) --
	(160.19, 52.05) --
	(166.30, 52.05) --
	(166.30, 55.68) --
	(160.19, 55.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.19, 52.36) -- (166.30, 52.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40, 65.58) -- (190.40, 72.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40, 55.13) -- (190.40, 48.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (187.34, 65.58) --
	(187.34, 55.13) --
	(193.45, 55.13) --
	(193.45, 65.58) --
	(187.34, 65.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.34, 65.43) -- (193.45, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.55, 57.46) -- (217.55, 58.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.55, 45.85) -- (217.55, 45.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (214.49, 57.46) --
	(214.49, 45.85) --
	(220.60, 45.85) --
	(220.60, 57.46) --
	(214.49, 57.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.49, 48.79) -- (220.60, 48.79);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 61.43, 50.50) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.43, 44.39) -- ( 61.43, 44.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.43, 44.04) -- ( 61.43, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 58.38, 44.39) --
	( 58.38, 44.04) --
	( 64.49, 44.04) --
	( 64.49, 44.39) --
	( 58.38, 44.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 58.38, 44.04) -- ( 64.49, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.58, 44.14) -- ( 88.58, 44.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.58, 44.04) -- ( 88.58, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 85.53, 44.14) --
	( 85.53, 44.04) --
	( 91.64, 44.04) --
	( 91.64, 44.14) --
	( 85.53, 44.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.53, 44.04) -- ( 91.64, 44.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (115.73, 44.72) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.73, 44.04) -- (115.73, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.73, 44.04) -- (115.73, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (112.68, 44.04) --
	(112.68, 44.04) --
	(118.79, 44.04) --
	(118.79, 44.04) --
	(112.68, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (112.68, 44.04) -- (118.79, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.88, 44.04) -- (142.88, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.88, 44.04) -- (142.88, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (139.83, 44.04) --
	(139.83, 44.04) --
	(145.94, 44.04) --
	(145.94, 44.04) --
	(139.83, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.83, 44.04) -- (145.94, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03, 58.13) -- (170.03, 59.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03, 54.45) -- (170.03, 51.15);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (166.98, 58.13) --
	(166.98, 54.45) --
	(173.09, 54.45) --
	(173.09, 58.13) --
	(166.98, 58.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.98, 54.45) -- (173.09, 54.45);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (197.18, 50.34) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.18, 63.05) -- (197.18, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.18, 58.48) -- (197.18, 58.48);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (194.13, 63.05) --
	(194.13, 58.48) --
	(200.24, 58.48) --
	(200.24, 63.05) --
	(194.13, 63.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (194.13, 62.51) -- (200.24, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.33, 77.99) -- (224.33, 80.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.33, 47.80) -- (224.33, 46.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (221.28, 77.99) --
	(221.28, 47.80) --
	(227.39, 47.80) --
	(227.39, 77.99) --
	(221.28, 77.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.28, 52.32) -- (227.39, 52.32);
\end{scope}
\begin{scope}
\path[clip] (260.99,132.07) rectangle (277.52,218.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (260.99,132.07) rectangle (277.52,218.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.24,175.31) {Retain accuracy };
\end{scope}
\begin{scope}
\path[clip] (260.99, 40.11) rectangle (277.52,126.57);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (260.99, 40.11) rectangle (277.52,126.57);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.24, 83.34) {Forget accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65, 37.36) --
	( 54.65, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.80, 37.36) --
	( 81.80, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.95, 37.36) --
	(108.95, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 37.36) --
	(136.10, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25, 37.36) --
	(163.25, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40, 37.36) --
	(190.40, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.55, 37.36) --
	(217.55, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.70, 37.36) --
	(244.70, 40.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.65, 29.13) {SSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.65, 19.62) {(orig.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.80, 29.13) {SSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.80, 19.62) {(det.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.95, 29.13) {LFSSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.95, 19.62) {(orig.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.10, 29.13) {LFSSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.10, 19.62) {(det.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.25, 29.13) {Bad};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.25, 19.62) {Teacher};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.40, 29.13) {UNSIR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.55, 29.13) {Random};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.55, 19.62) {Labels};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (244.70, 29.13) {Retrain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,132.99) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,152.10) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,171.20) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,190.31) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,209.42) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,136.00) --
	( 38.36,136.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,155.11) --
	( 38.36,155.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,174.22) --
	( 38.36,174.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,193.33) --
	( 38.36,193.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,212.44) --
	( 38.36,212.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41, 41.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41, 58.11) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41, 75.21) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41, 92.30) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,109.39) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 44.04) --
	( 38.36, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 61.13) --
	( 38.36, 61.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 78.22) --
	( 38.36, 78.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 95.31) --
	( 38.36, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,112.41) --
	( 38.36,112.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.67,  7.63) {Unlearning method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.04,129.32) {Standard deviation [in percentage points]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.52, 99.97) rectangle (348.62,158.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (294.02,137.27) rectangle (309.92,153.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt] (301.97,138.86) --
	(301.97,141.25);

\path[draw=drawColor,line width= 0.6pt] (301.97,149.20) --
	(301.97,151.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (296.01,141.25) rectangle (307.94,149.20);

\path[draw=drawColor,line width= 0.6pt] (296.01,145.22) --
	(307.94,145.22);

\path[draw=drawColor,line width= 0.6pt] (301.97,138.86) --
	(301.97,138.86);

\path[draw=drawColor,line width= 0.6pt] (301.97,151.58) --
	(301.97,151.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (294.02,121.37) rectangle (309.92,137.27);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt] (301.97,122.96) --
	(301.97,125.35);

\path[draw=drawColor,line width= 0.6pt] (301.97,133.30) --
	(301.97,135.68);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (296.01,125.35) rectangle (307.94,133.30);

\path[draw=drawColor,line width= 0.6pt] (296.01,129.32) --
	(307.94,129.32);

\path[draw=drawColor,line width= 0.6pt] (301.97,122.96) --
	(301.97,122.96);

\path[draw=drawColor,line width= 0.6pt] (301.97,135.68) --
	(301.97,135.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (294.02,105.47) rectangle (309.92,121.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt] (301.97,107.06) --
	(301.97,109.45);

\path[draw=drawColor,line width= 0.6pt] (301.97,117.40) --
	(301.97,119.78);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (296.01,109.45) rectangle (307.94,117.40);

\path[draw=drawColor,line width= 0.6pt] (296.01,113.42) --
	(307.94,113.42);

\path[draw=drawColor,line width= 0.6pt] (301.97,107.06) --
	(301.97,107.06);

\path[draw=drawColor,line width= 0.6pt] (301.97,119.78) --
	(301.97,119.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.42,142.21) {$\hat{\sigma}_{\mathrm{overall}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.42,126.31) {$\hat{\sigma}_{\mathrm{train}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (354.12,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.42,110.41) {$\hat{\sigma}_{\mathrm{unlearn}}$};
\end{scope}
\end{tikzpicture}


==> tikz/intro_figure_trimmed.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-04 09:10:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,224.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,224.04);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,132.07) rectangle (253.76,218.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.36,132.07) rectangle (253.76,218.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,145.83) --
	(253.76,145.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,165.48) --
	(253.76,165.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,185.13) --
	(253.76,185.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,204.78) --
	(253.76,204.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,136.00) --
	(253.76,136.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,155.65) --
	(253.76,155.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,175.31) --
	(253.76,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,194.96) --
	(253.76,194.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,214.61) --
	(253.76,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.12,132.07) --
	( 54.12,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39,132.07) --
	( 80.39,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.66,132.07) --
	(106.66,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.92,132.07) --
	(132.92,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19,132.07) --
	(159.19,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.46,132.07) --
	(185.46,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73,132.07) --
	(211.73,218.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.00,132.07) --
	(238.00,218.54);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 47.55,320.40) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.55,217.36) -- ( 47.55,287.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.55,151.86) -- ( 47.55,144.50);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 44.60,217.36) --
	( 44.60,151.86) --
	( 50.51,151.86) --
	( 50.51,217.36) --
	( 44.60,217.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 44.60,197.82) -- ( 50.51,197.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 73.82,255.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 73.82,246.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 73.82,309.88) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.82,145.69) -- ( 73.82,146.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.82,138.83) -- ( 73.82,137.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 70.86,145.69) --
	( 70.86,138.83) --
	( 76.77,138.83) --
	( 76.77,145.69) --
	( 70.86,145.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.86,141.47) -- ( 76.77,141.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (100.09,208.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (100.09,188.41) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.09,155.96) -- (100.09,163.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.09,139.63) -- (100.09,138.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 97.13,155.96) --
	( 97.13,139.63) --
	(103.04,139.63) --
	(103.04,155.96) --
	( 97.13,155.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.13,143.10) -- (103.04,143.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (126.36,138.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (126.36,139.27) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.36,138.32) -- (126.36,138.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.36,137.89) -- (126.36,137.81);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (123.40,138.32) --
	(123.40,137.89) --
	(129.31,137.89) --
	(129.31,138.32) --
	(123.40,138.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.40,138.08) -- (129.31,138.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.63,138.37) -- (152.63,138.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.63,138.21) -- (152.63,138.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (149.67,138.37) --
	(149.67,138.21) --
	(155.58,138.21) --
	(155.58,138.37) --
	(149.67,138.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.67,138.24) -- (155.58,138.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.89,143.51) -- (178.89,146.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.89,138.37) -- (178.89,138.20);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (175.94,143.51) --
	(175.94,138.37) --
	(181.85,138.37) --
	(181.85,143.51) --
	(175.94,143.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.94,139.15) -- (181.85,139.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.16,139.80) -- (205.16,140.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.16,138.44) -- (205.16,138.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (202.21,139.80) --
	(202.21,138.44) --
	(208.12,138.44) --
	(208.12,139.80) --
	(202.21,139.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.21,138.57) -- (208.12,138.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (238.00,144.13) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.00,138.09) -- (238.00,138.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.00,137.98) -- (238.00,137.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (235.04,138.09) --
	(235.04,137.98) --
	(240.95,137.98) --
	(240.95,138.09) --
	(235.04,138.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.04,138.03) -- (240.95,138.03);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 54.12,286.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 54.12,253.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 54.12,320.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.12,190.83) -- ( 54.12,215.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.12,149.68) -- ( 54.12,144.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 51.16,190.83) --
	( 51.16,149.68) --
	( 57.07,149.68) --
	( 57.07,190.83) --
	( 51.16,190.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.16,158.84) -- ( 57.07,158.84);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 80.39,255.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 80.39,246.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 80.39,310.93) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39,145.75) -- ( 80.39,146.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39,138.85) -- ( 80.39,137.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 77.43,145.75) --
	( 77.43,138.85) --
	( 83.34,138.85) --
	( 83.34,145.75) --
	( 77.43,145.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.43,141.51) -- ( 83.34,141.51);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (106.66,208.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (106.66,188.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.66,155.74) -- (106.66,163.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.66,139.56) -- (106.66,138.14);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (103.70,155.74) --
	(103.70,139.56) --
	(109.61,139.56) --
	(109.61,155.74) --
	(103.70,155.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (103.70,142.89) -- (109.61,142.89);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (132.92,139.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (132.92,139.29) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.92,138.34) -- (132.92,138.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.92,137.90) -- (132.92,137.82);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (129.97,138.34) --
	(129.97,137.90) --
	(135.88,137.90) --
	(135.88,138.34) --
	(129.97,138.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.97,138.10) -- (135.88,138.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19,137.76) -- (159.19,137.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19,137.68) -- (159.19,137.57);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (156.24,137.76) --
	(156.24,137.68) --
	(162.15,137.68) --
	(162.15,137.76) --
	(156.24,137.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.24,137.73) -- (162.15,137.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.46,141.55) -- (185.46,144.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.46,137.49) -- (185.46,137.30);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (182.51,141.55) --
	(182.51,137.49) --
	(188.42,137.49) --
	(188.42,141.55) --
	(182.51,141.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (182.51,137.58) -- (188.42,137.58);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (211.73,137.86) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73,137.59) -- (211.73,137.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73,137.44) -- (211.73,137.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (208.77,137.59) --
	(208.77,137.44) --
	(214.69,137.44) --
	(214.69,137.59) --
	(208.77,137.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.77,137.52) -- (214.69,137.52);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.68,187.46) -- ( 60.68,216.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.68,139.72) -- ( 60.68,137.56);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 57.73,187.46) --
	( 57.73,139.72) --
	( 63.64,139.72) --
	( 63.64,187.46) --
	( 57.73,187.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.73,156.07) -- ( 63.64,156.07);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 86.95,136.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 86.95,136.15) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.95,136.03) -- ( 86.95,136.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.95,136.01) -- ( 86.95,136.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 84.00,136.03) --
	( 84.00,136.01) --
	( 89.91,136.01) --
	( 89.91,136.03) --
	( 84.00,136.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 84.00,136.02) -- ( 89.91,136.02);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (113.22,147.91) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.22,139.76) -- (113.22,143.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.22,136.82) -- (113.22,136.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (110.27,139.76) --
	(110.27,136.82) --
	(116.18,136.82) --
	(116.18,139.76) --
	(110.27,139.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.27,137.96) -- (116.18,137.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.49,136.01) -- (139.49,136.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.49,136.01) -- (139.49,136.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (136.54,136.01) --
	(136.54,136.01) --
	(142.45,136.01) --
	(142.45,136.01) --
	(136.54,136.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.54,136.01) -- (142.45,136.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.76,137.70) -- (165.76,137.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.76,137.49) -- (165.76,137.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (162.80,137.70) --
	(162.80,137.49) --
	(168.72,137.49) --
	(168.72,137.70) --
	(162.80,137.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.80,137.52) -- (168.72,137.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.03,141.33) -- (192.03,142.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.03,137.89) -- (192.03,137.81);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (189.07,141.33) --
	(189.07,137.89) --
	(194.98,137.89) --
	(194.98,141.33) --
	(189.07,141.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (189.07,138.94) -- (194.98,138.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.30,139.70) -- (218.30,140.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.30,138.05) -- (218.30,137.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (215.34,139.70) --
	(215.34,138.05) --
	(221.25,138.05) --
	(221.25,139.70) --
	(215.34,139.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (215.34,138.17) -- (221.25,138.17);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 40.11) rectangle (253.76,126.57);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.36, 40.11) rectangle (253.76,126.57);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 53.87) --
	(253.76, 53.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 73.52) --
	(253.76, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 93.17) --
	(253.76, 93.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,112.82) --
	(253.76,112.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 44.04) --
	(253.76, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 63.69) --
	(253.76, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 83.34) --
	(253.76, 83.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,102.99) --
	(253.76,102.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,122.64) --
	(253.76,122.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.12, 40.11) --
	( 54.12,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 40.11) --
	( 80.39,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.66, 40.11) --
	(106.66,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.92, 40.11) --
	(132.92,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19, 40.11) --
	(159.19,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.46, 40.11) --
	(185.46,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73, 40.11) --
	(211.73,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.00, 40.11) --
	(238.00,126.57);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 47.55, 53.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 47.55, 45.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 47.55, 89.62) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.55, 44.25) -- ( 47.55, 44.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.55, 44.04) -- ( 47.55, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 44.60, 44.25) --
	( 44.60, 44.04) --
	( 50.51, 44.04) --
	( 50.51, 44.25) --
	( 44.60, 44.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 44.60, 44.04) -- ( 50.51, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.82,232.01) -- ( 73.82,332.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.82, 54.92) -- ( 73.82, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 70.86,232.01) --
	( 70.86, 54.92) --
	( 76.77, 54.92) --
	( 76.77,232.01) --
	( 70.86,232.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.86,192.70) -- ( 76.77,192.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (100.09, 48.92) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.09, 44.04) -- (100.09, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.09, 44.04) -- (100.09, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 97.13, 44.04) --
	( 97.13, 44.04) --
	(103.04, 44.04) --
	(103.04, 44.04) --
	( 97.13, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.13, 44.04) -- (103.04, 44.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (126.36,105.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (126.36,105.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (126.36,116.43) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.36, 58.56) -- (126.36, 67.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.36, 44.04) -- (126.36, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (123.40, 58.56) --
	(123.40, 44.04) --
	(129.31, 44.04) --
	(129.31, 58.56) --
	(123.40, 58.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.40, 44.04) -- (129.31, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.63, 73.46) -- (152.63, 86.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.63, 44.75) -- (152.63, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (149.67, 73.46) --
	(149.67, 44.75) --
	(155.58, 44.75) --
	(155.58, 73.46) --
	(149.67, 73.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.67, 63.78) -- (155.58, 63.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (178.89,150.35) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.89,109.39) -- (178.89,130.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.89, 86.62) -- (178.89, 61.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (175.94,109.39) --
	(175.94, 86.62) --
	(181.85, 86.62) --
	(181.85,109.39) --
	(175.94,109.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.94, 94.87) -- (181.85, 94.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (205.16,124.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (205.16, 65.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (205.16,129.38) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.16, 52.02) -- (205.16, 53.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.16, 44.04) -- (205.16, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (202.21, 52.02) --
	(202.21, 44.04) --
	(208.12, 44.04) --
	(208.12, 52.02) --
	(202.21, 52.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.21, 44.04) -- (208.12, 44.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (238.00, 68.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (238.00, 71.84) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.00, 52.88) -- (238.00, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.00, 44.04) -- (238.00, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (235.04, 52.88) --
	(235.04, 44.04) --
	(240.95, 44.04) --
	(240.95, 52.88) --
	(235.04, 52.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.04, 44.04) -- (240.95, 44.04);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 54.12, 52.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 54.12, 44.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 54.12, 87.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.12, 44.20) -- ( 54.12, 44.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.12, 44.04) -- ( 54.12, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 51.16, 44.20) --
	( 51.16, 44.04) --
	( 57.07, 44.04) --
	( 57.07, 44.20) --
	( 51.16, 44.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.16, 44.04) -- ( 57.07, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39,233.15) -- ( 80.39,334.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 54.99) -- ( 80.39, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 77.43,233.15) --
	( 77.43, 54.99) --
	( 83.34, 54.99) --
	( 83.34,233.15) --
	( 77.43,233.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.43,193.60) -- ( 83.34,193.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (106.66, 48.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.66, 44.04) -- (106.66, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.66, 44.04) -- (106.66, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (103.70, 44.04) --
	(103.70, 44.04) --
	(109.61, 44.04) --
	(109.61, 44.04) --
	(103.70, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (103.70, 44.04) -- (109.61, 44.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (132.92,105.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (132.92,105.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (132.92,116.86) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.92, 58.65) -- (132.92, 67.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.92, 44.04) -- (132.92, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (129.97, 58.65) --
	(129.97, 44.04) --
	(135.88, 44.04) --
	(135.88, 58.65) --
	(129.97, 58.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.97, 44.04) -- (135.88, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19, 62.88) -- (159.19, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19, 44.34) -- (159.19, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (156.24, 62.88) --
	(156.24, 44.34) --
	(162.15, 44.34) --
	(162.15, 62.88) --
	(156.24, 62.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.24, 58.58) -- (162.15, 58.58);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (185.46,143.01) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.46, 95.83) -- (185.46,114.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.46, 69.95) -- (185.46, 54.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (182.51, 95.83) --
	(182.51, 69.95) --
	(188.42, 69.95) --
	(188.42, 95.83) --
	(182.51, 95.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (182.51, 73.69) -- (188.42, 73.69);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (211.73, 74.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (211.73, 54.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (211.73, 77.73) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73, 47.70) -- (211.73, 48.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73, 44.04) -- (211.73, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (208.77, 47.70) --
	(208.77, 44.04) --
	(214.69, 44.04) --
	(214.69, 47.70) --
	(208.77, 47.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.77, 44.04) -- (214.69, 44.04);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 60.68, 48.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 60.68, 44.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 60.68, 58.88) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.68, 44.18) -- ( 60.68, 44.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.68, 44.04) -- ( 60.68, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 57.73, 44.18) --
	( 57.73, 44.04) --
	( 63.64, 44.04) --
	( 63.64, 44.18) --
	( 57.73, 44.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.73, 44.04) -- ( 63.64, 44.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 86.95, 44.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 86.95, 44.44) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.95, 44.13) -- ( 86.95, 44.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.95, 44.04) -- ( 86.95, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] ( 84.00, 44.13) --
	( 84.00, 44.04) --
	( 89.91, 44.04) --
	( 89.91, 44.13) --
	( 84.00, 44.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 84.00, 44.04) -- ( 89.91, 44.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (113.22, 45.61) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.22, 44.04) -- (113.22, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.22, 44.04) -- (113.22, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (110.27, 44.04) --
	(110.27, 44.04) --
	(116.18, 44.04) --
	(116.18, 44.04) --
	(110.27, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.27, 44.04) -- (116.18, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.49, 44.04) -- (139.49, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.49, 44.04) -- (139.49, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (136.54, 44.04) --
	(136.54, 44.04) --
	(142.45, 44.04) --
	(142.45, 44.04) --
	(136.54, 44.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.54, 44.04) -- (142.45, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.76, 66.69) -- (165.76, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.76, 44.72) -- (165.76, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (162.80, 66.69) --
	(162.80, 44.72) --
	(168.72, 44.72) --
	(168.72, 66.69) --
	(162.80, 66.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.80, 57.24) -- (168.72, 57.24);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (192.03, 58.53) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.03, 87.13) -- (192.03,103.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.03, 76.07) -- (192.03, 64.42);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (189.07, 87.13) --
	(189.07, 76.07) --
	(194.98, 76.07) --
	(194.98, 87.13) --
	(189.07, 87.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (189.07, 82.48) -- (194.98, 82.48);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (218.30,122.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (218.30, 63.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] (218.30,126.72) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.30, 51.52) -- (218.30, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.30, 44.04) -- (218.30, 44.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (215.34, 51.52) --
	(215.34, 44.04) --
	(221.25, 44.04) --
	(221.25, 51.52) --
	(215.34, 51.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (215.34, 44.04) -- (221.25, 44.04);
\end{scope}
\begin{scope}
\path[clip] (253.76,132.07) rectangle (270.30,218.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (253.76,132.07) rectangle (270.30,218.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (259.01,175.31) {Retain accuracy };
\end{scope}
\begin{scope}
\path[clip] (253.76, 40.11) rectangle (270.30,126.57);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (253.76, 40.11) rectangle (270.30,126.57);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (259.01, 83.34) {Forget accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.12, 37.36) --
	( 54.12, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 37.36) --
	( 80.39, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.66, 37.36) --
	(106.66, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.92, 37.36) --
	(132.92, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19, 37.36) --
	(159.19, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.46, 37.36) --
	(185.46, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73, 37.36) --
	(211.73, 40.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.00, 37.36) --
	(238.00, 40.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.12, 29.13) {SSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.12, 19.62) {(orig.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.39, 29.13) {SSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.39, 19.62) {(det.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.66, 29.13) {LFSSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.66, 19.62) {(orig.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.92, 29.13) {LFSSD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.92, 19.62) {(det.)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.19, 29.13) {Bad};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.19, 19.62) {Teacher};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.46, 29.13) {UNSIR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.73, 29.13) {Random};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.73, 19.62) {Labels};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.00, 29.13) {Retrain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,132.99) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,152.64) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,172.29) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,191.94) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,211.59) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,136.00) --
	( 38.36,136.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,155.65) --
	( 38.36,155.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,175.31) --
	( 38.36,175.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,194.96) --
	( 38.36,194.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,214.61) --
	( 38.36,214.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41, 41.02) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41, 60.67) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41, 80.33) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41, 99.98) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,119.63) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 44.04) --
	( 38.36, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 63.69) --
	( 38.36, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 83.34) --
	( 38.36, 83.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,102.99) --
	( 38.36,102.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,122.64) --
	( 38.36,122.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.06,  7.63) {Unlearning method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.04,129.32) {Standard deviation [in percentage points]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.30, 99.97) rectangle (341.40,158.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (286.80,137.27) rectangle (302.70,153.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt] (294.75,138.86) --
	(294.75,141.25);

\path[draw=drawColor,line width= 0.6pt] (294.75,149.20) --
	(294.75,151.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (288.78,141.25) rectangle (300.71,149.20);

\path[draw=drawColor,line width= 0.6pt] (288.78,145.22) --
	(300.71,145.22);

\path[draw=drawColor,line width= 0.6pt] (294.75,138.86) --
	(294.75,138.86);

\path[draw=drawColor,line width= 0.6pt] (294.75,151.58) --
	(294.75,151.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (286.80,121.37) rectangle (302.70,137.27);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt] (294.75,122.96) --
	(294.75,125.35);

\path[draw=drawColor,line width= 0.6pt] (294.75,133.30) --
	(294.75,135.68);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (288.78,125.35) rectangle (300.71,133.30);

\path[draw=drawColor,line width= 0.6pt] (288.78,129.32) --
	(300.71,129.32);

\path[draw=drawColor,line width= 0.6pt] (294.75,122.96) --
	(294.75,122.96);

\path[draw=drawColor,line width= 0.6pt] (294.75,135.68) --
	(294.75,135.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (286.80,105.47) rectangle (302.70,121.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt] (294.75,107.06) --
	(294.75,109.45);

\path[draw=drawColor,line width= 0.6pt] (294.75,117.40) --
	(294.75,119.78);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.45] (288.78,109.45) rectangle (300.71,117.40);

\path[draw=drawColor,line width= 0.6pt] (288.78,113.42) --
	(300.71,113.42);

\path[draw=drawColor,line width= 0.6pt] (294.75,107.06) --
	(294.75,107.06);

\path[draw=drawColor,line width= 0.6pt] (294.75,119.78) --
	(294.75,119.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.20,142.21) {$\hat{\sigma}_{\mathrm{overall}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.20,126.31) {$\hat{\sigma}_{\mathrm{train}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.20,110.41) {$\hat{\sigma}_{\mathrm{unlearn}}$};
\end{scope}
\end{tikzpicture}

